SaFARi: State-Space Models for Frame-Agnostic Representation

State-Space Models (SSMs) have re-emerged as a powerful tool for online function approximation, and as the backbone of machine learning models for long-range dependent data. However, to date, only a few polynomial bases have been explored for this purpose, and the state-of-the-art implementations were built upon the best of a few limited options. In this paper, we present a generalized method for building an SSM with any frame or basis, rather than being restricted to polynomials. This framework encompasses the approach known as HiPPO, but also permits an infinite diversity of other possible "species" within the SSM architecture. We dub this approach SaFARi: SSMs for Frame-Agnostic Representation.

==> Figures/block_diagram/blkdiag.tex <==
% \documentclass[10pt]{standalone}

% \usepackage{tikz}
% \usepackage{pgfplots, pgfplotstable}
% \usetikzlibrary{positioning, fit, shapes.geometric, bending, decorations.text, matrix}
% \usetikzlibrary{pgfplots.groupplots}
% \usepgfplotslibrary{colorbrewer}
% \pgfplotsset{compat=1.15}
% \usetikzlibrary{positioning,shapes,shadows,arrows}
% \usetikzlibrary{backgrounds}
% \usetikzlibrary{calc}

% \definecolor{cBlue}{HTML}{6495ED}
% \definecolor{cRed}{HTML}{CD5C5C}
% \definecolor{cPurple}{HTML}{9370DB}
% \definecolor{cGreen}{HTML}{2E8B57} %{097969}
% \definecolor{cOrange}{HTML}{ff7043}
% \definecolor{cYellow}{HTML}{FFFF8F}

% \definecolor{textColor}{HTML}{000000}
% \def\opacity{70}
% \def\xdist{0.75cm}
% \def\ydist{0.1cm}
% \def\rectheight{0.75cm}

% \begin{document}
\begin{tikzpicture}

\def\xdist{1cm};
\def\ydist{0.5cm};
\def\wline{0.3mm}
\definecolor{textColor}{HTML}{000000}
\def\opacity{70}
\def\rectheight{0.75cm}
\definecolor{cBlue}{HTML}{6495ED}
\definecolor{cRed}{HTML}{CD5C5C}
\definecolor{cPurple}{HTML}{9370DB}
\definecolor{cGreen}{HTML}{2E8B57} %{097969}
\definecolor{cOrange}{HTML}{ff7043}
\definecolor{cYellow}{HTML}{FFFF8F}

\node[rectangle, line width = \wline, text = textColor,
    minimum width = .5 cm, minimum height=\rectheight]
    (fk) {$u(t)$};

\node[circle, draw, line width = \wline, text = textColor,
    fill= white,
    font=\huge, 
    inner sep=0pt,
    minimum width = 0.5 cm, %minimum height=\rectheight,
    right = \xdist of fk.east]
    (times) {$\times$};

\node[circle, draw, line width = \wline, text = textColor,
    fill= white,
    font=\huge, 
    inner sep=0pt,
    minimum width = 0.5 cm, %minimum height=\rectheight,
    right = \xdist of times.east]
    (plus) {$+$};

\node[rectangle, draw, line width = \wline, text = textColor,
    fill = cBlue!\opacity, 
    minimum width = 2 cm, minimum height=\rectheight,
    right = \xdist of plus.east]
    (ode) {ODE Update};

\node[circle, draw, %cGreen!\opacity, 
    fill=black,
    inner sep=0pt,
    minimum width = 1.5mm, %minimum height=\rectheight,
    right = \xdist of ode.east]
    (ck) {};

\node[right=\xdist of ck.east] (out) {$c(t)$};

% \node[circle, draw, line width = \wline, text = textColor,
%     fill=white,
%     minimum width = 0.5 cm, minimum height=\rectheight,
%     right = 2*\xdist of ck.east]
%     (mult) {$\times$};

% \node[rectangle, line width = \wline, text = textColor,
%     minimum width = 1 cm, minimum height=\rectheight,
%     right = \xdist of mult.east]
%     (f_est) {$\tilde{f}$[0:k]};

% \node[rectangle, draw, line width = \wline, text = textColor,
%     fill = cOrange!\opacity,
%     minimum width = 1 cm, minimum height=\rectheight,
%     below = \ydist of mult.south]
%     (E) {E};

\node[circle, draw, line width = \wline, text = textColor,
    fill= white,
    font=\huge, 
    inner sep=0pt,
    minimum width = 0.5 cm, %minimum height=\rectheight,
    below = \ydist of plus.south]
    (times2) {$\times$};

\node[circle, draw, %cGreen!\opacity, 
    fill=black,
    inner sep=0pt,
    anchor=center,
    minimum width = 1.5mm, %minimum height=\rectheight,
    below = .77cm of ode.south]
    (ck2) {};

\node[rectangle, draw, line width = \wline, text = textColor,
    fill = cRed!\opacity, 
    minimum width = 1 cm, minimum height=\rectheight,
    below = \ydist of times2.south]
    (A) {$-A$};

\node[rectangle, draw, line width = \wline, text = textColor,
    fill = cRed!\opacity, 
    anchor=north,
    minimum width = 1 cm, minimum height=\rectheight,
    below = 1.75cm of times.south]
    (B) {$B$};

\draw[line width=\wline,->] (fk.east) -- (times.west);
\draw[line width=\wline,->] (times.east) -- (plus.west);
\draw[line width=\wline,->] (B.north) -- (times.south);
%label={[<options>]<position>:<text>}
\draw[line width=\wline,->] (plus.east) -- (ode.west) node [midway, label={[yshift=-1mm]above:{$\dot{c}(t)$}}] {};   
\draw[line width=\wline,->] (ode.east) -- (out.west);   
\draw[line width=\wline,->] (ck.south) |- (times2.east);
\draw[line width=\wline,->] (times2.north) -| (plus.south);
\draw[line width=\wline,->] (A.north) -- (times2.south);
\draw[line width=\wline,->] (ck2.north) -- (ode.south);
%\draw[line width=\wline,->] (ck.east) -- (out.west);  
% \draw[line width=\wline,->] (E.north) -- (mult.south);
% \draw[line width=\wline,->] (mult.east) -- (f_est.west);  

\begin{scope}[on background layer]
\node[draw,inner xsep=10pt,inner ysep=10pt, 
    fill=gray!30,
    fit={(B)(ode)(ck)(A)(plus)},label={above:{SSM}}] (SSM) {};
%\node[draw,inner xsep=10pt,inner ysep=10pt, 
%    fill=gray!30,
%    fit={(E)(mult)},label={above:{Reconstruction}}](recon){};
\end{scope}
\end{tikzpicture}

% \end{document}

==> Figures/error-types/A_mat.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{tikz}
% \usepackage{pgfplots}
% \usepackage{filecontents}
% \usetikzlibrary{pgfplots.groupplots}
% \pgfplotsset{compat=newest}

% \begin{document}
% \pgfplotsset{colormap={CM}{color=(black) rgb255=(113, 71, 71) rgb255=(184, 119, 119) 
% rgb255=(206, 167, 145) rgb255=(216, 193, 158) rgb255=(230, 226, 176) rgb255=(237, 237, 199) color=(white)}}
% \pgfplotsset{/pgfplots/colormap={CM}{rgb255=(0, 255, 0) rgb255=(0,200,200) rgb255=(0,0,255) rgb255=(89, 2, 250) rgb255=(0,0,0) rgb255=(233, 2, 250) rgb255=(255,0,0) rgb255=(250, 172, 2) rgb255=(255,255,0)}}
%\pgfplotsset{/pgfplots/colormap={CM}{rgb255=(255,0,0) rgb255=(255,100,100) rgb255=(0,0,0) rgb255=(100,100,255) rgb255=(0,0,255)}}
%\usepgfplotslibrary{colormaps}
\pgfplotsset{colormap/PuOr}
%\pgfplotsset{colormap name=PuOr}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{groupplot}[
    group style={
        group name=myplots,
        group size=4 by 1,
        ylabels at=edge left,
        %colormap/PuOr,
        %colormap name=PuOr,
        horizontal sep=0.5cm,
    },
    width=6cm,
    height=6cm,
    /tikz/font=\Large,
    %axis line style={draw=none},
    tick style={draw=none},
    xtick=\empty, ytick=\empty,
    enlargelimits=false,
    axis on top,
    point meta min=-50,
    point meta max=50,
    enlargelimits=false,
    y dir=reverse,
    mesh/ordering=y varies,
] 
\nextgroupplot[title={\large{(a) HiPPO-LegS}}]
    \addplot [matrix plot*, point meta=explicit] table [meta index=2] {Figures/error-types/Als.dat};
\nextgroupplot[title={\large{(b) HiPPO-LegT}}]
    \addplot [matrix plot*, point meta=explicit] table [meta index=2] {Figures/error-types/Alt.dat};
\nextgroupplot[title={\large{(c) HiPPO-FouS}}]
    \addplot [matrix plot*, point meta=explicit] table [meta index=2] {Figures/error-types/Afs.dat};
\nextgroupplot[title={\large{(d) HiPPO-FouT}}]
    \addplot [matrix plot*, point meta=explicit] table [meta index=2] {Figures/error-types/Aft.dat};
\end{groupplot}
%stuff

\begin{axis}[name=axis2, anchor=west, 
    at={(myplots c4r1.east)},
    colorbar,     
    height=6cm,
    width=3cm,
    point meta min=-60,
    point meta max=60,
    xshift=-1cm,
    axis line style={draw=none},
    tick style={draw=none},
    xtick=\empty, ytick=\empty]
    \addplot [draw=none] coordinates {(0,0)};
\end{axis}

\node [rectangle,minimum height = 0.5cm, minimum width=0.5cm, anchor=north] at (axis2.south) (buffer) {};

\end{tikzpicture}

% \end{document}


==> Figures/error-types/error_type.tex <==
% \documentclass[border=5mm]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{calc}
% \usetikzlibrary{patterns, patterns.meta}
% \usepackage{xcolor}
% \colorlet{estColor}{green!40!black}
% \colorlet{errColor}{red}
% \colorlet{ubColor}{blue}
% \tikzset{>=latex} % for LaTeX arrow head
% \tikzstyle{vector}=[-stealth,thick,line cap=round]
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \pgfplotsset{compat=1.5}
% \usepgfplotslibrary{groupplots}

% \begin{document}

\begin{tikzpicture}
    \node [rectangle, 
    minimum width=4cm, minimum height=4cm,
    anchor = north west,
    pattern={Lines[angle=45,distance={2}]},pattern color=green!50!black]
    (one) at (0,0) {};
    \node [rectangle, draw, fill=white,
    anchor=north west,
    minimum width=2cm, minimum height=2cm] (A) at (0,0) {$A$};
    \node [rectangle, 
    minimum width=2cm, minimum height=2cm,
    anchor = north west,
    pattern={Lines[angle=-45,distance={2}]}, pattern color=blue!50!black] 
    (two) at (2cm,0) {};  
    \node [fill=white] (typeII) at (3cm,-1cm) {Mixing};
    \node [fill=white] (typeI) at (2cm,-3cm) {Truncation};

    \node [rectangle,
    minimum width=0.5cm, minimum height=4cm,
    anchor= north west,
    pattern={Lines[angle=-45,distance={2}]}, pattern color=blue!50!black] 
    (twoc) at (4.5cm,0) {};
    \node [rectangle,
    minimum width=0.5cm, minimum height=2cm,
    anchor=north west,
    draw, fill=white]
    (c) at (4.5cm,0) {c};

    \node (zero) at (-0.2cm,0.2cm) {0};
    \node (N1) at (-0.2cm,-2cm) {N};
    \node (N2) at (2cm,0.2cm) {N};
    \node [text=black!70] (infty1) at (-0.2cm,-4cm) {$\infty$};
    \node [text=black!70] (infty2) at (4cm,0.2cm) {$\infty$};

    \draw [-stealth] (zero) -- (N1);
    \draw [-stealth] (zero) -- (N2);
  
\end{tikzpicture}


% \end{document}

==> Figures/measures.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{tikz,pgfplots}
% \usetikzlibrary{backgrounds,arrows.meta,hobby}
% \usepgfplotslibrary{fillbetween}
% \usepgfplotslibrary{groupplots}
% \pgfplotsset{compat=1.18}

% \begin{document}

% \colorlet{shadeColor}{red}

% \def\cvals{(0,0) (0.1,0.15)  (0.2,0.3)  (0.3,0.22) (0.4,0.5) (0.5,0.58)  (0.6,0.43) (0.7,0.4) (0.8,0.38) (0.9,0.3)  (1,0.24)}

\begin{tikzpicture}[declare function={ f(\fcoords)= coordinates {\fcoords}; }]
    \begin{groupplot}[group style=
        {group size=3 by 2,     
        xlabels at=edge bottom,
        ylabels at=edge left,},
    height=3.5cm,width=7cm,
    xtick={0,0.2,0.6,1},
    xticklabels={$t_0$,$t_1$,$t_2$,$t_T$},
    ymin=0, ymax=1,
    xmin=0, xmax=1,
    ytick=2,
    ]
    \colorlet{shadeColor}{red}

    \def\cvals{(0,0) (0.1,0.15)  (0.2,0.3)  (0.3,0.22) (0.4,0.5) (0.5,0.58)  (0.6,0.43) (0.7,0.4) (0.8,0.38) (0.9,0.3)  (1,0.24)}

    \nextgroupplot[ylabel=Scaled ($\mu_{\textit{sc}}$)]
    \addplot [opacity=0, fill=shadeColor, fill opacity=0.5, ylabel={Scaling}] (0, 0) -- (0, 1) -- (0.2, 1) -- (0.2, 0) -- (0,0); 
    ];
    \addplot [name path=f, blue, smooth] coordinates {\cvals};
    \nextgroupplot
    \addplot [opacity=0, fill=shadeColor, fill opacity=0.3] (0, 0) -- (0, 1) -- (0.6, 1) -- (0.6, 0) -- (0,0); 
    ];
    \addplot [blue, smooth] coordinates {\cvals};
    \nextgroupplot
    \addplot [opacity=0, fill=shadeColor, fill opacity=0.1] (0, 0) -- (0, 1) -- (1, 1) -- (1, 0) -- (0,0); 
    ];
    \addplot [blue, smooth] coordinates {\cvals};
    \nextgroupplot[ylabel=Translated ($\mu_{\textit{tr}}$)]
    \addplot [opacity=0, fill=shadeColor, fill opacity=0.5] (0, 0) -- (0, 1) -- (0.2, 1) -- (0.2, 0) -- (0,0); 
    ];
    \addplot [blue, smooth] coordinates {\cvals};
    \nextgroupplot
    \addplot [opacity=0, fill=shadeColor, fill opacity=0.5] (0.4, 0) -- (0.4, 1) -- (0.6, 1) -- (0.6, 0) -- (0.4,0);
    ];
    \addplot [blue, smooth] coordinates {\cvals};
    \nextgroupplot
    \addplot[opacity=0, fill=shadeColor, fill opacity=0.5] (0.8, 0) -- (0.8, 1) -- (1, 1) -- (1, 0) -- (0.8,0);
    ];
    \addplot [blue, smooth] coordinates {\cvals};
    % \nextgroupplot[ylabel=Exp. Decay]
    % \shade[left color=shadeColor!10, right color=shadeColor,opacity=0.5] (0,0) rectangle (0.2,1);
    % ];
    % \addplot [blue, smooth] coordinates {\cvals};
    % \nextgroupplot
    % \shade[left color=shadeColor!10, right color=shadeColor,opacity=0.5] (0,0) rectangle (0.6,1);
    % ];
    % \addplot [blue, smooth] coordinates {\cvals};
    % \nextgroupplot
    % \shade[left color=shadeColor!10, right color=shadeColor,opacity=0.5] (0,0) rectangle (1,1);
    % ];
    % \addplot [blue, smooth] coordinates {\cvals};
    \end{groupplot}

\end{tikzpicture}

% \end{document}

==> Figures/safari_hippo/convergence.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{tikz}
% \usepackage{pgffor}
% \usetikzlibrary{fit}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \usepackage{filecontents}
% \usepgfplotslibrary{groupplots}
% %\usetikzlibrary{pgfplots.groupplots}
% \pgfplotsset{compat=newest}
% \usepgfplotslibrary{colormaps}
% \usepgfplotslibrary{colorbrewer}

% \begin{document}

\pgfplotstableread[col sep=space, header=false] {Figures/safari_hippo/AHip.dat}\hippoA
\pgfplotstableread[col sep=space, header=false] {Figures/safari_hippo/Al_L250.dat}\Alow
\pgfplotstableread[col sep=space, header=false] {Figures/safari_hippo/Al_L500.dat}\Amid
\pgfplotstableread[col sep=space, header=false] {Figures/safari_hippo/Al_L1000.dat}\Ahigh

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=myplots,
        group size=5 by 1,
        horizontal sep=0.6cm,
    },
    width=6cm,
    height=6cm,
    /tikz/font=\large,
    %axis line style={draw=none},
    tick style={draw=none},
    xtick=\empty, ytick=\empty,
    enlargelimits=true,
    axis on top,
    point meta min=-20,
    point meta max=20,
    enlargelimits=false,
    y dir=reverse,
    mesh/ordering=y varies,
    colormap/PuOr,
    ] 

\nextgroupplot[
    unbounded coords=jump,
    point meta = explicit,
    mesh/rows=10,
    mesh/cols=10,
    xmin=-0.5, xmax=9.5,
    ymin=-0.5, ymax=9.5,
    enlargelimits=false,
    ]
    \addplot [matrix plot*, point meta=explicit] 
    table [meta=2] {\hippoA};  
    
\nextgroupplot[
    point meta=explicit,
    mesh/ordering=rowwise, % Column-wise ordering of the matrix
    unbounded coords=jump,
    xmin=6.5,
    ymin=6.5,
    xmax=9.5,
    ymax=9.5,   
    enlargelimits=false,
    mesh/rows=3,
    ]
    \addplot [matrix plot*, point meta=explicit,
    mesh/cols=3, % Specify the number of columns
    mesh/rows=3, % Specify the number of rows
    mesh/check=false, % becaue it still complains about the number
    x filter/.expression={(x>=7 && y>=7) ? \pgfmathresult : NaN},
    unbounded coords=discard,
    ]
    table [x=0, y=1, meta=2] {\hippoA};
    
    \addplot [
        only marks, 
        point meta=explicit,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,},
        x filter/.expression={(x<=y) ? \pgfmathresult : NaN},
        unbounded coords=jump,
        every node near coord/.append style={
            align=center,
        }
    ] table [meta=2] {\hippoA};  

     \addplot [
        only marks, 
        point meta=explicit,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,},
        x filter/.expression={(x>y) ? \pgfmathresult : NaN},
        unbounded coords=jump,
        every node near coord/.append style={
            text width=1cm,
            align=center,
            %yshift = 15pt,
        }
    ] table [meta=2] {\hippoA}; 

\nextgroupplot[
    title={$L=250$},
    point meta=explicit,
    mesh/ordering=rowwise, % Column-wise ordering of the matrix
    unbounded coords=jump,
    xmin=6.5,
    ymin=6.5,
    xmax=9.5,
    ymax=9.5,   
    enlargelimits=false,
    mesh/rows=3,
    ]
    \addplot [matrix plot*, point meta=explicit,
    mesh/cols=3, % Specify the number of columns
    mesh/rows=3, % Specify the number of rows
    mesh/check=false, % becaue it still complains about the number
    x filter/.expression={(x>=7 && y>=7) ? \pgfmathresult : NaN},
    unbounded coords=discard,
    ]
    table [x=0, y=1, meta=2] {\Alow};
    
    \addplot [
        only marks, 
        point meta=explicit,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,},
        x filter/.expression={(x<=y) ? \pgfmathresult : NaN},
        unbounded coords=jump,
        every node near coord/.append style={
            align=center,
        }
    ] table [meta=2] {\Alow};  

    \addplot [
        only marks, 
        point meta=explicit,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,},
        x filter/.expression={(x>y) ? \pgfmathresult : NaN},
        unbounded coords=jump,
        every node near coord/.append style={
            text width=1cm,
            align=center,
            yshift = 15pt,
        }
    ] table [meta=2] {\Alow};   

\nextgroupplot[
    title={$L=500$},
    point meta=explicit,
    mesh/ordering=rowwise, % Column-wise ordering of the matrix
    unbounded coords=jump,
    xmin=6.5,
    ymin=6.5,
    xmax=9.5,
    ymax=9.5,   
    enlargelimits=false,
    mesh/rows=3,
    ]
    \addplot [matrix plot*, point meta=explicit,
    mesh/cols=3, % Specify the number of columns
    mesh/rows=3, % Specify the number of rows
    mesh/check=false, % becaue it still complains about the number
    x filter/.expression={(x>=7 && y>=7) ? \pgfmathresult : NaN},
    unbounded coords=discard,
    ]
    table [x=0, y=1, meta=2] {\Amid};
    
    \addplot [
        only marks, 
        point meta=explicit,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,},
        x filter/.expression={(x<=y) ? \pgfmathresult : NaN},
        unbounded coords=jump,
        every node near coord/.append style={
            align=center,
        }
    ] table [meta=2] {\Amid};  

    \addplot [
        only marks, 
        point meta=explicit,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,},
        x filter/.expression={(x>y) ? \pgfmathresult : NaN},
        unbounded coords=jump,
        every node near coord/.append style={
            text width=1cm,
            align=center,
            yshift = 15pt,
        }
    ] table [meta=2] {\Amid};   

\nextgroupplot[
    title={$L=1000$},
    point meta=explicit,
    mesh/ordering=rowwise, % Column-wise ordering of the matrix
    unbounded coords=jump,
    xmin=6.5,
    ymin=6.5,
    xmax=9.5,
    ymax=9.5,   
    enlargelimits=false,
    mesh/rows=3,
    ]
    \addplot [matrix plot*, point meta=explicit,
    mesh/cols=3, % Specify the number of columns
    mesh/rows=3, % Specify the number of rows
    mesh/check=false, % becaue it still complains about the number
    x filter/.expression={(x>=7 && y>=7) ? \pgfmathresult : NaN},
    unbounded coords=discard,
    ]
    table [x=0, y=1, meta=2] {\Ahigh};
    
    \addplot [
        only marks, 
        point meta=explicit,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,},
        x filter/.expression={(x<=y) ? \pgfmathresult : NaN},
        unbounded coords=jump,
        every node near coord/.append style={
            align=center,
        }
    ] table [meta=2] {\Ahigh};  

    \addplot [
        only marks, 
        point meta=explicit,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,},
        x filter/.expression={(x>y) ? \pgfmathresult : NaN},
        unbounded coords=jump,
        every node near coord/.append style={
            text width=1cm,
            align=center,
            yshift = 15pt,
        }
    ] table [meta=2] {\Ahigh};   

\end{groupplot}

\draw[thick,black] ([shift={(-38pt,38pt)}]myplots c1r1.south east) rectangle (myplots c1r1.south east);
\draw[thick,black]  (myplots c1r1.south east) -- (myplots c2r1.south west);
\draw[thick,black]  ([shift={(-38pt,38pt)}]myplots c1r1.south east) -- (myplots c2r1.north west);
\draw[thick,black]  (myplots c2r1.north west) rectangle (myplots c2r1.south east);

\node [fit={(myplots c1r1.south west)(myplots c2r1.north east)},inner sep=20pt,label={above:\Large{HiPPO-LegS $A$ Matrix, $N=10$}}] {};

\node [fit={(myplots c3r1.south west)(myplots c5r1.north east)},inner sep=20pt,label={above:\Large{SAFARi-LegS $A$ Matrix Sub-Block, $N=10$}}] {};

\draw[thick,black,dashed] ([shift={(.3cm,1.2cm)}]myplots c2r1.north east) -- ([shift={(-.3cm,-.5cm)}]myplots c3r1.south west);

\end{tikzpicture}

% \end{document}
